SIMQ: A Single Graph-based Index for Multi-Vector Query

Multi-vector retrieval models such as ColBERT achieve state-of-the-art effectiveness by representing documents as sets of token-level vectors and scoring via MaxSim, but their high computational cost limits scalability to large corpora. Existing approximate methods face fundamental bottlenecks: centroid interaction matrix approaches require computing a full matrix at every query and rely on GPU-accelerated clustering, while data-oblivious compression methods yield unstable recall that requires repeated compensation. We propose SIMQ (Single graph Index for Multi-vector Query), a framework that bridges single-vector graph indices and multi-vector retrieval through data-aware sampling-based clustering and per-token graph navigation, simultaneously bypassing all aforementioned bottlenecks. SIMQ organizes all token vectors into fine-grained clusters via data-aware sampling, builds a single graph index over cluster centroids independently of PLAID's residual representation, and approximates the MaxSim score through per-token graph search without materializing any interaction matrix or relying on GPU acceleration. We provide theoretical analysis showing that, under a manifold assumption and successful cell retrieval, data-aware partitioning has a smaller expected approximation error than a data-oblivious partition. Building on this foundation, SIMQ+ further introduces count-based scoring and a dynamic candidate set to improve robustness across varying query conditions. Experiments on five benchmarks compare recall, throughput, and construction time against several baselines, primarily on CPU; large-scale PLAID k-means centroids are built on a separate GPU machine. SIMQ has been integrated into VSAG, an Ant Group's open-source vector search library.

==> figures/qps_recall_main_panels/hotpotqa_R100_100.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.4};
\draw[maingrid] (37.80,16) -- (37.80,82.00);
\node[anchor=north,maintick] at (37.80,13.00) {0.5};
\draw[maingrid] (57.60,16) -- (57.60,82.00);
\node[anchor=north,maintick] at (57.60,13.00) {0.6};
\draw[maingrid] (77.40,16) -- (77.40,82.00);
\node[anchor=north,maintick] at (77.40,13.00) {0.7};
\draw[maingrid] (97.20,16) -- (97.20,82.00);
\node[anchor=north,maintick] at (97.20,13.00) {0.8};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {0.9};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {20};
\draw[maingrid] (18,36.19) -- (117.00,36.19);
\node[anchor=east,maintick] at (15.00,37.69) {50};
\draw[maingrid] (18,51.46) -- (117.00,51.46);
\node[anchor=east,maintick] at (15.00,52.96) {100};
\draw[maingrid] (18,66.73) -- (117.00,66.73);
\node[anchor=east,maintick] at (15.00,68.23) {200};

\draw[D62728,mainline] (52.91,69.53) -- (59.88,69.27) -- (67.84,69.16) -- (74.75,68.73) -- (81.24,67.32) -- (83.95,66.09) -- (86.79,64.14);
\fill[D62728] (52.9074,69.52862837657926) circle (2.1pt);
\fill[D62728] (59.877,69.27494316777859) circle (2.1pt);
\fill[D62728] (67.83659999999998,69.15686512945997) circle (2.1pt);
\fill[D62728] (74.7468,68.72847827817708) circle (2.1pt);
\fill[D62728] (81.2412,67.31599540358599) circle (2.1pt);
\fill[D62728] (83.95379999999999,66.09202350673146) circle (2.1pt);
\fill[D62728] (86.78519999999999,64.13687342548326) circle (2.1pt);
\draw[9467BD,mainline] (19.96,30.14) -- (27.13,28.33) -- (33.46,27.03) -- (39.27,25.66) -- (44.45,24.19) -- (52.41,21.78) -- (58.15,20.02) -- (62.93,19.08);
\fill[9467BD] (17.86,28.04) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (25.03,26.23) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (31.36,24.93) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (37.17,23.56) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (42.35,22.09) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (50.31,19.68) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (56.05,17.92) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (60.83,16.98) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (22.38,48.54) -- (26.67,45.56) -- (30.49,43.06) -- (33.90,40.68) -- (37.05,38.49) -- (39.96,36.54);
\fill[1F77B4] (22.37579999999999,51.04) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (26.67239999999999,48.06) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (30.4938,45.56) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (33.8994,43.18) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (37.04759999999999,40.99) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (39.9582,39.04) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (45.86,45.38) -- (45.86,45.38) -- (45.86,45.38) -- (45.86,45.38) -- (56.10,43.91) -- (56.10,43.91) -- (56.10,43.91) -- (56.10,43.91) -- (62.99,42.50) -- (62.99,42.50) -- (62.99,42.50) -- (62.99,42.50) -- (72.37,39.87) -- (72.37,39.87) -- (72.37,39.87) -- (72.37,39.87) -- (85.58,33.52) -- (85.58,33.52) -- (85.58,33.52) -- (85.58,33.52) -- (89.91,30.14) -- (89.91,30.14) -- (89.91,30.14) -- (89.91,30.14) -- (95.28,24.03) -- (95.28,24.03) -- (95.28,24.03) -- (95.28,24.03);
\fill[2CA02C] (45.85859999999999,47.88) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (45.85859999999999,47.88) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (45.85859999999999,47.88) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (45.85859999999999,47.88) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (56.095200000000006,46.41) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (56.095200000000006,46.41) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (56.095200000000006,46.41) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (56.095200000000006,46.41) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (62.98559999999999,45.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (62.98559999999999,45.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (62.98559999999999,45.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (62.98559999999999,45.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (72.37079999999999,42.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (72.37079999999999,42.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (72.37079999999999,42.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (72.37079999999999,42.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.57739999999998,36.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.57739999999998,36.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.57739999999998,36.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.57739999999998,36.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (89.91359999999999,32.64) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (89.91359999999999,32.64) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (89.91359999999999,32.64) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (89.91359999999999,32.64) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.2794,26.53) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.2794,26.53) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.2794,26.53) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.2794,26.53) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (18.07,53.10) -- (48.71,51.86) -- (58.61,51.25) -- (67.18,50.67) -- (72.98,49.93) -- (75.00,49.56) -- (77.30,48.59);
\draw[E69F00,line width=0.85pt] (15.57,50.60) -- (20.57,55.60) (15.57,55.60) -- (20.57,50.60);
\draw[E69F00,line width=0.85pt] (46.21,49.36) -- (51.21,54.36) (46.21,54.36) -- (51.21,49.36);
\draw[E69F00,line width=0.85pt] (56.11,48.75) -- (61.11,53.75) (56.11,53.75) -- (61.11,48.75);
\draw[E69F00,line width=0.85pt] (64.68,48.17) -- (69.68,53.17) (64.68,53.17) -- (69.68,48.17);
\draw[E69F00,line width=0.85pt] (70.48,47.43) -- (75.48,52.43) (70.48,52.43) -- (75.48,47.43);
\draw[E69F00,line width=0.85pt] (72.50,47.06) -- (77.50,52.06) (72.50,52.06) -- (77.50,47.06);
\draw[E69F00,line width=0.85pt] (74.80,46.09) -- (79.80,51.09) (74.80,51.09) -- (79.80,46.09);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall100@100};
\end{tikzpicture}


==> figures/qps_recall_main_panels/hotpotqa_R20_20.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.4};
\draw[maingrid] (37.80,16) -- (37.80,82.00);
\node[anchor=north,maintick] at (37.80,13.00) {0.5};
\draw[maingrid] (57.60,16) -- (57.60,82.00);
\node[anchor=north,maintick] at (57.60,13.00) {0.6};
\draw[maingrid] (77.40,16) -- (77.40,82.00);
\node[anchor=north,maintick] at (77.40,13.00) {0.7};
\draw[maingrid] (97.20,16) -- (97.20,82.00);
\node[anchor=north,maintick] at (97.20,13.00) {0.8};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {0.9};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {20};
\draw[maingrid] (18,36.19) -- (117.00,36.19);
\node[anchor=east,maintick] at (15.00,37.69) {50};
\draw[maingrid] (18,51.46) -- (117.00,51.46);
\node[anchor=east,maintick] at (15.00,52.96) {100};
\draw[maingrid] (18,66.73) -- (117.00,66.73);
\node[anchor=east,maintick] at (15.00,68.23) {200};

\node[anchor=south,font=\small\bfseries] at (67.50,91.00) {HotpotQA};
\draw[D62728,mainline] (85.95,69.53) -- (91.95,69.27) -- (98.33,69.16) -- (103.54,68.73) -- (107.69,67.32) -- (109.73,66.09) -- (111.52,64.14);
\fill[D62728] (85.9536,69.52862837657926) circle (2.1pt);
\fill[D62728] (91.95299999999999,69.27494316777859) circle (2.1pt);
\fill[D62728] (98.3286,69.15686512945997) circle (2.1pt);
\fill[D62728] (103.53599999999999,68.72847827817708) circle (2.1pt);
\fill[D62728] (107.69399999999999,67.31599540358599) circle (2.1pt);
\fill[D62728] (109.73339999999999,66.09202350673146) circle (2.1pt);
\fill[D62728] (111.51539999999999,64.13687342548326) circle (2.1pt);
\draw[9467BD,mainline] (25.60,30.14) -- (33.25,28.33) -- (39.90,27.03) -- (46.06,25.66) -- (51.56,24.19) -- (59.90,21.78) -- (65.98,20.02) -- (70.96,19.08);
\fill[9467BD] (23.50,28.04) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (31.15,26.23) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (37.80,24.93) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (43.96,23.56) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (49.46,22.09) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (57.80,19.68) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (63.88,17.92) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (68.86,16.98) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (37.25,48.54) -- (41.36,45.56) -- (44.87,43.06) -- (47.98,40.68) -- (50.87,38.49) -- (53.58,36.54);
\fill[1F77B4] (37.24559999999999,51.04) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (41.364,48.06) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (44.86859999999999,45.56) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (47.977199999999996,43.18) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (50.86799999999999,40.99) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (53.5806,39.04) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (66.69,45.38) -- (66.69,45.38) -- (66.69,45.38) -- (66.69,45.38) -- (77.97,43.91) -- (77.97,43.91) -- (77.97,43.91) -- (77.97,43.91) -- (85.08,42.50) -- (85.08,42.50) -- (85.08,42.50) -- (85.08,42.50) -- (94.59,39.87) -- (94.59,39.87) -- (94.59,39.87) -- (94.59,39.87) -- (107.40,33.52) -- (107.40,33.52) -- (107.40,33.52) -- (107.40,33.52) -- (111.65,30.14) -- (111.65,30.14) -- (111.65,30.14) -- (111.65,30.14) -- (116.80,24.03) -- (116.80,24.03) -- (116.80,24.03) -- (116.80,24.03);
\fill[2CA02C] (66.6882,47.88) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (66.6882,47.88) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (66.6882,47.88) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (66.6882,47.88) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (77.9742,46.41) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (77.9742,46.41) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (77.9742,46.41) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (77.9742,46.41) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.08239999999999,45.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.08239999999999,45.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.08239999999999,45.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.08239999999999,45.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (94.58640000000001,42.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (94.58640000000001,42.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (94.58640000000001,42.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (94.58640000000001,42.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (107.397,36.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (107.397,36.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (107.397,36.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (107.397,36.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (111.654,32.64) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (111.654,32.64) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (111.654,32.64) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (111.654,32.64) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (116.802,26.53) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (116.802,26.53) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (116.802,26.53) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (116.802,26.53) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (44.26,53.10) -- (74.18,51.86) -- (82.03,51.25) -- (87.78,50.67) -- (91.54,49.93) -- (92.81,49.56) -- (94.24,48.59);
\draw[E69F00,line width=0.85pt] (41.76,50.60) -- (46.76,55.60) (41.76,55.60) -- (46.76,50.60);
\draw[E69F00,line width=0.85pt] (71.68,49.36) -- (76.68,54.36) (71.68,54.36) -- (76.68,49.36);
\draw[E69F00,line width=0.85pt] (79.53,48.75) -- (84.53,53.75) (79.53,53.75) -- (84.53,48.75);
\draw[E69F00,line width=0.85pt] (85.28,48.17) -- (90.28,53.17) (85.28,53.17) -- (90.28,48.17);
\draw[E69F00,line width=0.85pt] (89.04,47.43) -- (94.04,52.43) (89.04,52.43) -- (94.04,47.43);
\draw[E69F00,line width=0.85pt] (90.31,47.06) -- (95.31,52.06) (90.31,52.06) -- (95.31,47.06);
\draw[E69F00,line width=0.85pt] (91.74,46.09) -- (96.74,51.09) (91.74,51.09) -- (96.74,46.09);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall20@20};
\end{tikzpicture}


==> figures/qps_recall_main_panels/hotpotqa_R50_50.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.4};
\draw[maingrid] (37.80,16) -- (37.80,82.00);
\node[anchor=north,maintick] at (37.80,13.00) {0.5};
\draw[maingrid] (57.60,16) -- (57.60,82.00);
\node[anchor=north,maintick] at (57.60,13.00) {0.6};
\draw[maingrid] (77.40,16) -- (77.40,82.00);
\node[anchor=north,maintick] at (77.40,13.00) {0.7};
\draw[maingrid] (97.20,16) -- (97.20,82.00);
\node[anchor=north,maintick] at (97.20,13.00) {0.8};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {0.9};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {20};
\draw[maingrid] (18,36.19) -- (117.00,36.19);
\node[anchor=east,maintick] at (15.00,37.69) {50};
\draw[maingrid] (18,51.46) -- (117.00,51.46);
\node[anchor=east,maintick] at (15.00,52.96) {100};
\draw[maingrid] (18,66.73) -- (117.00,66.73);
\node[anchor=east,maintick] at (15.00,68.23) {200};

\draw[D62728,mainline] (68.11,69.53) -- (74.92,69.27) -- (82.45,69.16) -- (88.84,68.73) -- (94.47,67.32) -- (96.82,66.09) -- (99.26,64.14);
\fill[D62728] (68.1138,69.52862837657926) circle (2.1pt);
\fill[D62728] (74.925,69.27494316777859) circle (2.1pt);
\fill[D62728] (82.449,69.15686512945997) circle (2.1pt);
\fill[D62728] (88.84440000000001,68.72847827817708) circle (2.1pt);
\fill[D62728] (94.4676,67.31599540358599) circle (2.1pt);
\fill[D62728] (96.8238,66.09202350673146) circle (2.1pt);
\fill[D62728] (99.25919999999999,64.13687342548326) circle (2.1pt);
\draw[9467BD,mainline] (22.67,30.14) -- (30.02,28.33) -- (36.47,27.03) -- (42.47,25.66) -- (47.80,24.19) -- (55.92,21.78) -- (61.80,20.02) -- (66.63,19.08);
\fill[9467BD] (20.57,28.04) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (27.92,26.23) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (34.37,24.93) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (40.37,23.56) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (45.70,22.09) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (53.82,19.68) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (59.70,17.92) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (64.53,16.98) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (29.52,48.54) -- (33.82,45.56) -- (37.50,43.06) -- (40.85,40.68) -- (43.92,38.49) -- (46.75,36.54);
\fill[1F77B4] (29.523599999999995,51.04) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (33.82019999999999,48.06) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (37.503,45.56) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (40.84919999999999,43.18) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (43.9182,40.99) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (46.7496,39.04) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (55.56,45.38) -- (55.56,45.38) -- (55.56,45.38) -- (55.56,45.38) -- (66.41,43.91) -- (66.41,43.91) -- (66.41,43.91) -- (66.41,43.91) -- (73.52,42.50) -- (73.52,42.50) -- (73.52,42.50) -- (73.52,42.50) -- (83.16,39.87) -- (83.16,39.87) -- (83.16,39.87) -- (83.16,39.87) -- (96.53,33.52) -- (96.53,33.52) -- (96.53,33.52) -- (96.53,33.52) -- (100.94,30.14) -- (100.94,30.14) -- (100.94,30.14) -- (100.94,30.14) -- (106.47,24.03) -- (106.47,24.03) -- (106.47,24.03) -- (106.47,24.03);
\fill[2CA02C] (55.560599999999994,47.88) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (55.560599999999994,47.88) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (55.560599999999994,47.88) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (55.560599999999994,47.88) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (66.41099999999999,46.41) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (66.41099999999999,46.41) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (66.41099999999999,46.41) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (66.41099999999999,46.41) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.5192,45.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.5192,45.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.5192,45.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.5192,45.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (83.16179999999999,42.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (83.16179999999999,42.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (83.16179999999999,42.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (83.16179999999999,42.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.5268,36.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.5268,36.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.5268,36.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.5268,36.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.94219999999999,32.64) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.94219999999999,32.64) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.94219999999999,32.64) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.94219999999999,32.64) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (106.4664,26.53) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (106.4664,26.53) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (106.4664,26.53) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (106.4664,26.53) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (29.46,53.10) -- (60.76,51.86) -- (70.15,51.25) -- (77.64,50.67) -- (82.52,49.93) -- (84.25,49.56) -- (86.28,48.59);
\draw[E69F00,line width=0.85pt] (26.96,50.60) -- (31.96,55.60) (26.96,55.60) -- (31.96,50.60);
\draw[E69F00,line width=0.85pt] (58.26,49.36) -- (63.26,54.36) (58.26,54.36) -- (63.26,49.36);
\draw[E69F00,line width=0.85pt] (67.65,48.75) -- (72.65,53.75) (67.65,53.75) -- (72.65,48.75);
\draw[E69F00,line width=0.85pt] (75.14,48.17) -- (80.14,53.17) (75.14,53.17) -- (80.14,48.17);
\draw[E69F00,line width=0.85pt] (80.02,47.43) -- (85.02,52.43) (80.02,52.43) -- (85.02,47.43);
\draw[E69F00,line width=0.85pt] (81.75,47.06) -- (86.75,52.06) (81.75,52.06) -- (86.75,47.06);
\draw[E69F00,line width=0.85pt] (83.78,46.09) -- (88.78,51.09) (83.78,51.09) -- (88.78,46.09);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall50@50};
\end{tikzpicture}


==> figures/qps_recall_main_panels/lotte_beir_R100_100.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.5};
\draw[maingrid] (44.05,16) -- (44.05,82.00);
\node[anchor=north,maintick] at (44.05,13.00) {0.6};
\draw[maingrid] (70.11,16) -- (70.11,82.00);
\node[anchor=north,maintick] at (70.11,13.00) {0.7};
\draw[maingrid] (96.16,16) -- (96.16,82.00);
\node[anchor=north,maintick] at (96.16,13.00) {0.8};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {20};
\draw[maingrid] (18,39.94) -- (117.00,39.94);
\node[anchor=east,maintick] at (15.00,41.44) {50};
\draw[maingrid] (18,58.06) -- (117.00,58.06);
\node[anchor=east,maintick] at (15.00,59.56) {100};
\draw[maingrid] (18,76.17) -- (117.00,76.17);
\node[anchor=east,maintick] at (15.00,77.67) {200};

\draw[D62728,mainline] (56.27,70.92) -- (72.61,70.89) -- (81.00,70.86) -- (93.19,70.65) -- (101.86,70.71) -- (106.76,70.29);
\fill[D62728] (56.27131578947369,70.91947135855426) circle (2.1pt);
\fill[D62728] (72.60631578947368,70.8875067390758) circle (2.1pt);
\fill[D62728] (80.99526315789474,70.85550297124774) circle (2.1pt);
\fill[D62728] (93.1878947368421,70.64651757487388) circle (2.1pt);
\fill[D62728] (101.86342105263157,70.710998972591) circle (2.1pt);
\fill[D62728] (106.76131578947368,70.28899731529732) circle (2.1pt);
\draw[9467BD,mainline] (28.53,51.23) -- (46.74,37.19) -- (53.93,34.11) -- (59.48,31.36) -- (61.69,30.62);
\fill[9467BD] (26.43,49.13) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (44.64,35.09) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (51.83,32.01) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (57.38,29.26) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (59.59,28.52) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (19.35,49.54) -- (24.17,46.27) -- (28.40,42.81) -- (32.28,40.10) -- (35.82,38.10);
\fill[1F77B4] (19.354736842105257,52.04) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (24.17447368421054,48.77) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (28.39500000000001,45.31) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (32.27684210526315,42.60) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (35.82000000000001,40.60) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (53.35,61.20) -- (53.35,61.20) -- (53.35,61.20) -- (53.35,61.20) -- (63.98,60.09) -- (63.98,60.09) -- (63.98,60.09) -- (63.98,60.09) -- (71.12,59.01) -- (71.12,59.01) -- (71.12,59.01) -- (71.12,59.01) -- (76.57,57.87) -- (76.57,57.87) -- (76.57,57.87) -- (76.57,57.87) -- (80.73,56.77) -- (80.73,56.77) -- (80.73,56.77) -- (80.73,56.77) -- (86.80,54.66) -- (86.80,54.66) -- (86.80,54.66) -- (86.80,54.66) -- (92.22,51.50) -- (92.22,51.50) -- (92.22,51.50) -- (92.22,51.50) -- (95.87,48.62) -- (95.87,48.62) -- (95.87,48.62) -- (95.87,48.62) -- (98.55,46.02) -- (98.55,46.02) -- (98.55,46.02) -- (98.55,46.02) -- (101.06,42.95) -- (101.06,42.95) -- (101.06,42.95) -- (101.06,42.95);
\fill[2CA02C] (53.35342105263159,63.70) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (53.35342105263159,63.70) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (53.35342105263159,63.70) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (53.35342105263159,63.70) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (63.9828947368421,62.59) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (63.9828947368421,62.59) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (63.9828947368421,62.59) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (63.9828947368421,62.59) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (71.12131578947367,61.51) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (71.12131578947367,61.51) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (71.12131578947367,61.51) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (71.12131578947367,61.51) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (76.56631578947369,60.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (76.56631578947369,60.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (76.56631578947369,60.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (76.56631578947369,60.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (80.73473684210526,59.27) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (80.73473684210526,59.27) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (80.73473684210526,59.27) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (80.73473684210526,59.27) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (86.80499999999999,57.16) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (86.80499999999999,57.16) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (86.80499999999999,57.16) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (86.80499999999999,57.16) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.22394736842107,54.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.22394736842107,54.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.22394736842107,54.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.22394736842107,54.00) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.8713157894737,51.12) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.8713157894737,51.12) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.8713157894737,51.12) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.8713157894737,51.12) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.55473684210527,48.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.55473684210527,48.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.55473684210527,48.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.55473684210527,48.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (101.0557894736842,45.45) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (101.0557894736842,45.45) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (101.0557894736842,45.45) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (101.0557894736842,45.45) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (23.52,63.04) -- (62.93,62.93) -- (72.07,62.97) -- (76.06,62.87) -- (81.74,62.62) -- (81.92,62.76) -- (81.95,62.60);
\draw[E69F00,line width=0.85pt] (21.02,60.54) -- (26.02,65.54) (21.02,65.54) -- (26.02,60.54);
\draw[E69F00,line width=0.85pt] (60.43,60.43) -- (65.43,65.43) (60.43,65.43) -- (65.43,60.43);
\draw[E69F00,line width=0.85pt] (69.57,60.47) -- (74.57,65.47) (69.57,65.47) -- (74.57,60.47);
\draw[E69F00,line width=0.85pt] (73.56,60.37) -- (78.56,65.37) (73.56,65.37) -- (78.56,60.37);
\draw[E69F00,line width=0.85pt] (79.24,60.12) -- (84.24,65.12) (79.24,65.12) -- (84.24,60.12);
\draw[E69F00,line width=0.85pt] (79.42,60.26) -- (84.42,65.26) (79.42,65.26) -- (84.42,60.26);
\draw[E69F00,line width=0.85pt] (79.45,60.10) -- (84.45,65.10) (79.45,65.10) -- (84.45,60.10);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall100@100};
\end{tikzpicture}


==> figures/qps_recall_main_panels/lotte_beir_R20_20.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.6};
\draw[maingrid] (42.75,16) -- (42.75,82.00);
\node[anchor=north,maintick] at (42.75,13.00) {0.7};
\draw[maingrid] (67.50,16) -- (67.50,82.00);
\node[anchor=north,maintick] at (67.50,13.00) {0.8};
\draw[maingrid] (92.25,16) -- (92.25,82.00);
\node[anchor=north,maintick] at (92.25,13.00) {0.9};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {1};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {20};
\draw[maingrid] (18,42.26) -- (117.00,42.26);
\node[anchor=east,maintick] at (15.00,43.76) {50};
\draw[maingrid] (18,62.13) -- (117.00,62.13);
\node[anchor=east,maintick] at (15.00,63.63) {100};
\draw[maingrid] (18,82.00) -- (117.00,82.00);
\node[anchor=east,maintick] at (15.00,83.50) {200};

\node[anchor=south,font=\small\bfseries] at (67.50,91.00) {LoTTE};
\draw[D62728,mainline] (74.88,76.24) -- (86.16,76.21) -- (91.09,76.17) -- (97.60,75.94) -- (101.80,76.01) -- (103.81,75.55);
\fill[D62728] (74.8755,76.24171804230733) circle (2.1pt);
\fill[D62728] (86.16149999999999,76.20665573113942) circle (2.1pt);
\fill[D62728] (91.08675,76.17155047775483) circle (2.1pt);
\fill[D62728] (97.59599999999999,75.9423123038999) circle (2.1pt);
\fill[D62728] (101.8035,76.01304259470854) circle (2.1pt);
\fill[D62728] (103.80825,75.5501447513171) circle (2.1pt);
\draw[9467BD,mainline] (23.49,54.64) -- (36.27,39.24) -- (44.23,35.87) -- (50.37,32.85) -- (52.85,32.04);
\fill[9467BD] (21.39,52.54) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (34.17,37.14) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (42.13,33.77) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (48.27,30.75) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (50.75,29.94) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (24.29,52.80) -- (28.37,49.21) -- (31.88,45.41) -- (35.03,42.44) -- (37.82,40.25);
\fill[1F77B4] (24.286499999999997,55.30) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (28.370250000000013,51.71) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (31.88475000000001,47.91) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (35.02799999999999,44.94) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (37.824750000000016,42.75) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (57.75,65.58) -- (57.75,65.58) -- (57.75,65.58) -- (57.75,65.58) -- (67.50,64.36) -- (67.50,64.36) -- (67.50,64.36) -- (67.50,64.36) -- (73.64,63.17) -- (73.64,63.17) -- (73.64,63.17) -- (73.64,63.17) -- (78.41,61.93) -- (78.41,61.93) -- (78.41,61.93) -- (78.41,61.93) -- (81.53,60.72) -- (81.53,60.72) -- (81.53,60.72) -- (81.53,60.72) -- (86.41,58.40) -- (86.41,58.40) -- (86.41,58.40) -- (86.41,58.40) -- (90.81,54.94) -- (90.81,54.94) -- (90.81,54.94) -- (90.81,54.94) -- (93.66,51.79) -- (93.66,51.79) -- (93.66,51.79) -- (93.66,51.79) -- (95.84,48.93) -- (95.84,48.93) -- (95.84,48.93) -- (95.84,48.93) -- (97.47,45.56) -- (97.47,45.56) -- (97.47,45.56) -- (97.47,45.56);
\fill[2CA02C] (57.74850000000002,68.08) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (57.74850000000002,68.08) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (57.74850000000002,68.08) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (57.74850000000002,68.08) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (67.50000000000001,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (67.50000000000001,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (67.50000000000001,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (67.50000000000001,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.63799999999999,65.67) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.63799999999999,65.67) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.63799999999999,65.67) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.63799999999999,65.67) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (78.41475,64.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (78.41475,64.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (78.41475,64.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (78.41475,64.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (81.53325000000001,63.22) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (81.53325000000001,63.22) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (81.53325000000001,63.22) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (81.53325000000001,63.22) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (86.40899999999999,60.90) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (86.40899999999999,60.90) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (86.40899999999999,60.90) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (86.40899999999999,60.90) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (90.81450000000001,57.44) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (90.81450000000001,57.44) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (90.81450000000001,57.44) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (90.81450000000001,57.44) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (93.66075,54.29) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (93.66075,54.29) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (93.66075,54.29) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (93.66075,54.29) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.83875,51.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.83875,51.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.83875,51.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.83875,51.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (97.47225,48.06) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (97.47225,48.06) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (97.47225,48.06) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (97.47225,48.06) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (34.04,67.60) -- (63.83,67.48) -- (68.72,67.53) -- (70.68,67.42) -- (73.33,67.14) -- (73.34,67.29) -- (73.35,67.11);
\draw[E69F00,line width=0.85pt] (31.54,65.10) -- (36.54,70.10) (31.54,70.10) -- (36.54,65.10);
\draw[E69F00,line width=0.85pt] (61.33,64.98) -- (66.33,69.98) (61.33,69.98) -- (66.33,64.98);
\draw[E69F00,line width=0.85pt] (66.22,65.03) -- (71.22,70.03) (66.22,70.03) -- (71.22,65.03);
\draw[E69F00,line width=0.85pt] (68.18,64.92) -- (73.18,69.92) (68.18,69.92) -- (73.18,64.92);
\draw[E69F00,line width=0.85pt] (70.83,64.64) -- (75.83,69.64) (70.83,69.64) -- (75.83,64.64);
\draw[E69F00,line width=0.85pt] (70.84,64.79) -- (75.84,69.79) (70.84,69.79) -- (75.84,64.79);
\draw[E69F00,line width=0.85pt] (70.85,64.61) -- (75.85,69.61) (70.85,69.61) -- (75.85,64.61);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall20@20};
\end{tikzpicture}


==> figures/qps_recall_main_panels/lotte_beir_R50_50.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.5};
\draw[maingrid] (40.50,16) -- (40.50,82.00);
\node[anchor=north,maintick] at (40.50,13.00) {0.6};
\draw[maingrid] (63.00,16) -- (63.00,82.00);
\node[anchor=north,maintick] at (63.00,13.00) {0.7};
\draw[maingrid] (85.50,16) -- (85.50,82.00);
\node[anchor=north,maintick] at (85.50,13.00) {0.8};
\draw[maingrid] (108.00,16) -- (108.00,82.00);
\node[anchor=north,maintick] at (108.00,13.00) {0.9};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {20};
\draw[maingrid] (18,42.26) -- (117.00,42.26);
\node[anchor=east,maintick] at (15.00,43.76) {50};
\draw[maingrid] (18,62.13) -- (117.00,62.13);
\node[anchor=east,maintick] at (15.00,63.63) {100};
\draw[maingrid] (18,82.00) -- (117.00,82.00);
\node[anchor=east,maintick] at (15.00,83.50) {200};

\draw[D62728,mainline] (71.55,76.24) -- (84.28,76.21) -- (90.56,76.17) -- (99.11,75.94) -- (104.81,76.01) -- (107.91,75.55);
\fill[D62728] (71.55,76.24171804230733) circle (2.1pt);
\fill[D62728] (84.285,76.20665573113942) circle (2.1pt);
\fill[D62728] (90.5625,76.17155047775483) circle (2.1pt);
\fill[D62728] (99.11250000000003,75.9423123038999) circle (2.1pt);
\fill[D62728] (104.80500000000002,76.01304259470854) circle (2.1pt);
\fill[D62728] (107.91,75.5501447513171) circle (2.1pt);
\draw[9467BD,mainline] (35.42,54.64) -- (49.36,39.24) -- (56.03,35.87) -- (61.20,32.85) -- (63.25,32.04);
\fill[9467BD] (33.32,52.54) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (47.26,37.14) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (53.93,33.77) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (59.10,30.75) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (61.15,29.94) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (31.28,52.80) -- (35.23,49.21) -- (38.77,45.41) -- (41.94,42.44) -- (44.77,40.25);
\fill[1F77B4] (31.275000000000013,55.30) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (35.235,51.71) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (38.76750000000001,47.91) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (41.94000000000001,44.94) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (44.775,42.75) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (62.10,65.58) -- (62.10,65.58) -- (62.10,65.58) -- (62.10,65.58) -- (71.39,64.36) -- (71.39,64.36) -- (71.39,64.36) -- (71.39,64.36) -- (77.51,63.17) -- (77.51,63.17) -- (77.51,63.17) -- (77.51,63.17) -- (82.22,61.93) -- (82.22,61.93) -- (82.22,61.93) -- (82.22,61.93) -- (85.70,60.72) -- (85.70,60.72) -- (85.70,60.72) -- (85.70,60.72) -- (90.72,58.40) -- (90.72,58.40) -- (90.72,58.40) -- (90.72,58.40) -- (95.22,54.94) -- (95.22,54.94) -- (95.22,54.94) -- (95.22,54.94) -- (98.30,51.79) -- (98.30,51.79) -- (98.30,51.79) -- (98.30,51.79) -- (100.51,48.93) -- (100.51,48.93) -- (100.51,48.93) -- (100.51,48.93) -- (102.38,45.56) -- (102.38,45.56) -- (102.38,45.56) -- (102.38,45.56);
\fill[2CA02C] (62.099999999999994,68.08) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (62.099999999999994,68.08) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (62.099999999999994,68.08) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (62.099999999999994,68.08) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (71.3925,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (71.3925,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (71.3925,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (71.3925,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (77.51249999999999,65.67) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (77.51249999999999,65.67) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (77.51249999999999,65.67) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (77.51249999999999,65.67) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (82.215,64.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (82.215,64.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (82.215,64.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (82.215,64.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.7025,63.22) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.7025,63.22) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.7025,63.22) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.7025,63.22) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (90.72000000000001,60.90) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (90.72000000000001,60.90) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (90.72000000000001,60.90) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (90.72000000000001,60.90) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.22,57.44) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.22,57.44) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.22,57.44) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (95.22,57.44) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.30250000000001,54.29) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.30250000000001,54.29) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.30250000000001,54.29) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.30250000000001,54.29) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.50750000000002,51.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.50750000000002,51.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.50750000000002,51.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.50750000000002,51.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (102.37500000000001,48.06) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (102.37500000000001,48.06) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (102.37500000000001,48.06) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (102.37500000000001,48.06) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (38.26,67.60) -- (69.97,67.48) -- (76.52,67.53) -- (79.34,67.42) -- (82.98,67.14) -- (83.16,67.29) -- (83.17,67.11);
\draw[E69F00,line width=0.85pt] (35.76,65.10) -- (40.76,70.10) (35.76,70.10) -- (40.76,65.10);
\draw[E69F00,line width=0.85pt] (67.47,64.98) -- (72.47,69.98) (67.47,69.98) -- (72.47,64.98);
\draw[E69F00,line width=0.85pt] (74.02,65.03) -- (79.02,70.03) (74.02,70.03) -- (79.02,65.03);
\draw[E69F00,line width=0.85pt] (76.84,64.92) -- (81.84,69.92) (76.84,69.92) -- (81.84,64.92);
\draw[E69F00,line width=0.85pt] (80.48,64.64) -- (85.48,69.64) (80.48,69.64) -- (85.48,64.64);
\draw[E69F00,line width=0.85pt] (80.66,64.79) -- (85.66,69.79) (80.66,69.79) -- (85.66,64.79);
\draw[E69F00,line width=0.85pt] (80.67,64.61) -- (85.67,69.61) (80.67,69.61) -- (85.67,64.61);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall50@50};
\end{tikzpicture}


==> figures/qps_recall_main_panels/nq_R100_100.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (32.14,16) -- (32.14,82.00);
\node[anchor=north,maintick] at (32.14,13.00) {0.7};
\draw[maingrid] (60.43,16) -- (60.43,82.00);
\node[anchor=north,maintick] at (60.43,13.00) {0.8};
\draw[maingrid] (88.71,16) -- (88.71,82.00);
\node[anchor=north,maintick] at (88.71,13.00) {0.9};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {1};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {20};
\draw[maingrid] (18,38.33) -- (117.00,38.33);
\node[anchor=east,maintick] at (15.00,39.83) {50};
\draw[maingrid] (18,55.22) -- (117.00,55.22);
\node[anchor=east,maintick] at (15.00,56.72) {100};
\draw[maingrid] (18,72.12) -- (117.00,72.12);
\node[anchor=east,maintick] at (15.00,73.62) {200};

\draw[D62728,mainline] (40.09,70.86) -- (54.40,70.56) -- (62.44,70.41) -- (67.33,70.30) -- (70.75,70.03) -- (75.45,69.83) -- (79.52,69.82) -- (84.84,69.32);
\fill[D62728] (40.09114285714284,70.85515470170327) circle (2.1pt);
\fill[D62728] (54.40371428571427,70.5581704131859) circle (2.1pt);
\fill[D62728] (62.43685714285715,70.41484491867818) circle (2.1pt);
\fill[D62728] (67.33028571428572,70.29694842024293) circle (2.1pt);
\fill[D62728] (70.75285714285715,70.03289623145933) circle (2.1pt);
\fill[D62728] (75.4482857142857,69.83296255383908) circle (2.1pt);
\fill[D62728] (79.52142857142859,69.81957514420691) circle (2.1pt);
\fill[D62728] (84.83914285714285,69.3189992297883) circle (2.1pt);
\draw[9467BD,mainline] (38.14,34.08) -- (43.26,33.50) -- (47.02,32.89) -- (51.63,32.28);
\fill[9467BD] (36.04,31.98) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (41.16,31.40) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (44.92,30.79) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (49.53,30.18) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (25.92,39.05) -- (29.46,36.72) -- (32.71,34.60) -- (38.37,29.29) -- (40.94,26.44) -- (43.26,23.85);
\fill[1F77B4] (25.92000000000001,41.55) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (29.45571428571428,39.22) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (32.70857142857141,37.10) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (38.365714285714276,31.79) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (40.939714285714274,28.94) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (43.259142857142834,26.35) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (38.51,59.83) -- (38.51,59.83) -- (38.51,59.83) -- (38.51,59.83) -- (48.77,58.84) -- (48.77,58.84) -- (48.77,58.84) -- (48.77,58.84) -- (56.04,57.94) -- (56.04,57.94) -- (56.04,57.94) -- (56.04,57.94) -- (61.53,57.12) -- (61.53,57.12) -- (61.53,57.12) -- (61.53,57.12) -- (65.27,56.27) -- (65.27,56.27) -- (65.27,56.27) -- (65.27,56.27) -- (68.69,55.44) -- (68.69,55.44) -- (68.69,55.44) -- (68.69,55.44) -- (75.56,53.06) -- (75.56,53.06) -- (75.56,53.06) -- (75.56,53.06) -- (80.03,50.71) -- (80.03,50.71) -- (80.03,50.71) -- (80.03,50.71) -- (83.82,47.92) -- (83.82,47.92) -- (83.82,47.92) -- (83.82,47.92) -- (88.15,43.10) -- (88.15,43.10) -- (88.15,43.10) -- (88.15,43.10);
\fill[2CA02C] (38.50714285714286,62.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (38.50714285714286,62.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (38.50714285714286,62.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (38.50714285714286,62.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (48.774857142857144,61.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (48.774857142857144,61.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (48.774857142857144,61.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (48.774857142857144,61.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (56.04428571428571,60.44) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (56.04428571428571,60.44) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (56.04428571428571,60.44) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (56.04428571428571,60.44) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (61.53171428571427,59.62) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (61.53171428571427,59.62) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (61.53171428571427,59.62) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (61.53171428571427,59.62) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (65.26542857142857,58.77) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (65.26542857142857,58.77) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (65.26542857142857,58.77) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (65.26542857142857,58.77) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (68.68800000000002,57.94) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (68.68800000000002,57.94) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (68.68800000000002,57.94) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (68.68800000000002,57.94) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (75.56142857142858,55.56) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (75.56142857142858,55.56) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (75.56142857142858,55.56) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (75.56142857142858,55.56) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (80.03057142857142,53.21) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (80.03057142857142,53.21) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (80.03057142857142,53.21) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (80.03057142857142,53.21) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (83.82085714285715,50.42) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (83.82085714285715,50.42) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (83.82085714285715,50.42) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (83.82085714285715,50.42) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.14857142857143,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.14857142857143,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.14857142857143,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.14857142857143,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (43.00,65.20) -- (54.02,64.71) -- (59.11,64.73) -- (63.63,64.28) -- (65.67,64.11) -- (67.17,63.24);
\draw[E69F00,line width=0.85pt] (40.50,62.70) -- (45.50,67.70) (40.50,67.70) -- (45.50,62.70);
\draw[E69F00,line width=0.85pt] (51.52,62.21) -- (56.52,67.21) (51.52,67.21) -- (56.52,62.21);
\draw[E69F00,line width=0.85pt] (56.61,62.23) -- (61.61,67.23) (56.61,67.23) -- (61.61,62.23);
\draw[E69F00,line width=0.85pt] (61.13,61.78) -- (66.13,66.78) (61.13,66.78) -- (66.13,61.78);
\draw[E69F00,line width=0.85pt] (63.17,61.61) -- (68.17,66.61) (63.17,66.61) -- (68.17,61.61);
\draw[E69F00,line width=0.85pt] (64.67,60.74) -- (69.67,65.74) (64.67,65.74) -- (69.67,60.74);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall100@100};
\end{tikzpicture}


==> figures/qps_recall_main_panels/nq_R20_20.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (37.80,16) -- (37.80,82.00);
\node[anchor=north,maintick] at (37.80,13.00) {0.8};
\draw[maingrid] (77.40,16) -- (77.40,82.00);
\node[anchor=north,maintick] at (77.40,13.00) {0.9};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {1};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {20};
\draw[maingrid] (18,42.26) -- (117.00,42.26);
\node[anchor=east,maintick] at (15.00,43.76) {50};
\draw[maingrid] (18,62.13) -- (117.00,62.13);
\node[anchor=east,maintick] at (15.00,63.63) {100};
\draw[maingrid] (18,82.00) -- (117.00,82.00);
\node[anchor=east,maintick] at (15.00,83.50) {200};

\node[anchor=south,font=\small\bfseries] at (67.50,91.00) {NQ};
\draw[D62728,mainline] (76.17,80.51) -- (86.94,80.17) -- (92.41,80.00) -- (94.90,79.86) -- (97.24,79.55) -- (99.81,79.31) -- (101.87,79.30) -- (103.22,78.71);
\fill[D62728] (76.17240000000001,80.51466795882038) circle (2.1pt);
\fill[D62728] (86.94360000000002,80.16538733301823) circle (2.1pt);
\fill[D62728] (92.40839999999999,79.99682347172788) circle (2.1pt);
\fill[D62728] (94.90320000000001,79.85816643044488) circle (2.1pt);
\fill[D62728] (97.23959999999998,79.54761695928198) circle (2.1pt);
\fill[D62728] (99.81360000000001,79.31247670864195) circle (2.1pt);
\fill[D62728] (101.8728,79.29673189319217) circle (2.1pt);
\fill[D62728] (103.21919999999997,78.70800893575063) circle (2.1pt);
\draw[9467BD,mainline] (23.62,37.27) -- (31.11,36.58) -- (36.73,35.87) -- (43.70,35.14);
\fill[9467BD] (21.52,35.17) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (29.01,34.48) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (34.63,33.77) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (41.60,33.04) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (29.29,43.11) -- (32.73,40.37) -- (36.10,37.87) -- (42.16,31.63) -- (44.81,28.28) -- (47.38,25.23);
\fill[1F77B4] (29.285999999999987,45.61) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (32.7312,42.87) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (36.09719999999999,40.37) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (42.15600000000002,34.13) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (44.80919999999999,30.78) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (47.383200000000016,27.73) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (54.95,67.55) -- (54.95,67.55) -- (54.95,67.55) -- (54.95,67.55) -- (66.00,66.39) -- (66.00,66.39) -- (66.00,66.39) -- (66.00,66.39) -- (73.16,65.33) -- (73.16,65.33) -- (73.16,65.33) -- (73.16,65.33) -- (78.51,64.36) -- (78.51,64.36) -- (78.51,64.36) -- (78.51,64.36) -- (82.23,63.37) -- (82.23,63.37) -- (82.23,63.37) -- (82.23,63.37) -- (85.60,62.39) -- (85.60,62.39) -- (85.60,62.39) -- (85.60,62.39) -- (92.25,59.59) -- (92.25,59.59) -- (92.25,59.59) -- (92.25,59.59) -- (96.17,56.83) -- (96.17,56.83) -- (96.17,56.83) -- (96.17,56.83) -- (99.30,53.54) -- (99.30,53.54) -- (99.30,53.54) -- (99.30,53.54) -- (103.26,47.87) -- (103.26,47.87) -- (103.26,47.87) -- (103.26,47.87);
\fill[2CA02C] (54.94680000000002,70.05) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (54.94680000000002,70.05) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (54.94680000000002,70.05) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (54.94680000000002,70.05) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (65.99519999999998,68.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (65.99519999999998,68.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (65.99519999999998,68.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (65.99519999999998,68.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.16279999999999,67.83) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.16279999999999,67.83) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.16279999999999,67.83) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.16279999999999,67.83) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (78.50880000000002,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (78.50880000000002,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (78.50880000000002,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (78.50880000000002,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (82.2312,65.87) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (82.2312,65.87) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (82.2312,65.87) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (82.2312,65.87) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.59719999999999,64.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.59719999999999,64.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.59719999999999,64.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (85.59719999999999,64.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.25,62.09) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.25,62.09) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.25,62.09) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.25,62.09) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.1704,59.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.1704,59.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.1704,59.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.1704,59.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (99.29880000000001,56.04) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (99.29880000000001,56.04) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (99.29880000000001,56.04) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (99.29880000000001,56.04) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (103.25880000000002,50.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (103.25880000000002,50.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (103.25880000000002,50.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (103.25880000000002,50.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (58.64,73.87) -- (66.58,73.28) -- (69.35,73.31) -- (71.57,72.78) -- (72.54,72.58) -- (72.60,71.56);
\draw[E69F00,line width=0.85pt] (56.14,71.37) -- (61.14,76.37) (56.14,76.37) -- (61.14,71.37);
\draw[E69F00,line width=0.85pt] (64.08,70.78) -- (69.08,75.78) (64.08,75.78) -- (69.08,70.78);
\draw[E69F00,line width=0.85pt] (66.85,70.81) -- (71.85,75.81) (66.85,75.81) -- (71.85,70.81);
\draw[E69F00,line width=0.85pt] (69.07,70.28) -- (74.07,75.28) (69.07,75.28) -- (74.07,70.28);
\draw[E69F00,line width=0.85pt] (70.04,70.08) -- (75.04,75.08) (70.04,75.08) -- (75.04,70.08);
\draw[E69F00,line width=0.85pt] (70.10,69.06) -- (75.10,74.06) (70.10,74.06) -- (75.10,69.06);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall20@20};
\end{tikzpicture}


==> figures/qps_recall_main_panels/nq_R50_50.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.7};
\draw[maingrid] (51.00,16) -- (51.00,82.00);
\node[anchor=north,maintick] at (51.00,13.00) {0.8};
\draw[maingrid] (84.00,16) -- (84.00,82.00);
\node[anchor=north,maintick] at (84.00,13.00) {0.9};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {1};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {20};
\draw[maingrid] (18,42.26) -- (117.00,42.26);
\node[anchor=east,maintick] at (15.00,43.76) {50};
\draw[maingrid] (18,62.13) -- (117.00,62.13);
\node[anchor=east,maintick] at (15.00,63.63) {100};
\draw[maingrid] (18,82.00) -- (117.00,82.00);
\node[anchor=east,maintick] at (15.00,83.50) {200};

\draw[D62728,mainline] (55.88,80.51) -- (69.51,80.17) -- (76.64,80.00) -- (80.57,79.86) -- (83.57,79.55) -- (87.40,79.31) -- (91.00,79.30) -- (94.66,78.71);
\fill[D62728] (55.884,80.51466795882038) circle (2.1pt);
\fill[D62728] (69.513,80.16538733301823) circle (2.1pt);
\fill[D62728] (76.64100000000002,79.99682347172788) circle (2.1pt);
\fill[D62728] (80.56799999999998,79.85816643044488) circle (2.1pt);
\fill[D62728] (83.57100000000003,79.54761695928198) circle (2.1pt);
\fill[D62728] (87.399,79.31247670864195) circle (2.1pt);
\fill[D62728] (90.99600000000001,79.29673189319217) circle (2.1pt);
\fill[D62728] (94.659,78.70800893575063) circle (2.1pt);
\draw[9467BD,mainline] (31.53,37.27) -- (37.60,36.58) -- (42.09,35.87) -- (47.73,35.14);
\fill[9467BD] (29.43,35.17) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (35.50,34.48) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (39.99,33.77) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (45.63,33.04) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (26.78,43.11) -- (30.38,40.37) -- (33.81,37.87) -- (39.68,31.63) -- (42.25,28.28) -- (44.66,25.23);
\fill[1F77B4] (26.77800000000002,45.61) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (30.37500000000003,42.87) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (33.807000000000016,40.37) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (39.681000000000026,34.13) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (42.254999999999995,30.78) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (44.66400000000003,27.73) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (45.09,67.55) -- (45.09,67.55) -- (45.09,67.55) -- (45.09,67.55) -- (56.12,66.39) -- (56.12,66.39) -- (56.12,66.39) -- (56.12,66.39) -- (63.61,65.33) -- (63.61,65.33) -- (63.61,65.33) -- (63.61,65.33) -- (69.32,64.36) -- (69.32,64.36) -- (69.32,64.36) -- (69.32,64.36) -- (73.08,63.37) -- (73.08,63.37) -- (73.08,63.37) -- (73.08,63.37) -- (76.57,62.39) -- (76.57,62.39) -- (76.57,62.39) -- (76.57,62.39) -- (83.67,59.59) -- (83.67,59.59) -- (83.67,59.59) -- (83.67,59.59) -- (88.12,56.83) -- (88.12,56.83) -- (88.12,56.83) -- (88.12,56.83) -- (91.82,53.54) -- (91.82,53.54) -- (91.82,53.54) -- (91.82,53.54) -- (96.05,47.87) -- (96.05,47.87) -- (96.05,47.87) -- (96.05,47.87);
\fill[2CA02C] (45.09300000000002,70.05) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (45.09300000000002,70.05) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (45.09300000000002,70.05) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (45.09300000000002,70.05) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (56.11500000000001,68.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (56.11500000000001,68.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (56.11500000000001,68.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (56.11500000000001,68.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (63.60599999999999,67.83) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (63.60599999999999,67.83) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (63.60599999999999,67.83) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (63.60599999999999,67.83) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (69.31500000000003,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (69.31500000000003,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (69.31500000000003,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (69.31500000000003,66.86) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.07700000000001,65.87) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.07700000000001,65.87) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.07700000000001,65.87) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (73.07700000000001,65.87) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (76.57499999999999,64.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (76.57499999999999,64.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (76.57499999999999,64.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (76.57499999999999,64.89) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (83.67000000000002,62.09) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (83.67000000000002,62.09) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (83.67000000000002,62.09) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (83.67000000000002,62.09) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.12499999999999,59.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.12499999999999,59.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.12499999999999,59.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.12499999999999,59.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (91.821,56.04) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (91.821,56.04) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (91.821,56.04) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (91.821,56.04) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.045,50.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.045,50.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.045,50.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.045,50.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (51.03,73.87) -- (61.08,73.28) -- (65.17,73.31) -- (68.87,72.78) -- (70.35,72.58) -- (71.09,71.56);
\draw[E69F00,line width=0.85pt] (48.53,71.37) -- (53.53,76.37) (48.53,76.37) -- (53.53,71.37);
\draw[E69F00,line width=0.85pt] (58.58,70.78) -- (63.58,75.78) (58.58,75.78) -- (63.58,70.78);
\draw[E69F00,line width=0.85pt] (62.67,70.81) -- (67.67,75.81) (62.67,75.81) -- (67.67,70.81);
\draw[E69F00,line width=0.85pt] (66.37,70.28) -- (71.37,75.28) (66.37,75.28) -- (71.37,70.28);
\draw[E69F00,line width=0.85pt] (67.85,70.08) -- (72.85,75.08) (67.85,75.08) -- (72.85,70.08);
\draw[E69F00,line width=0.85pt] (68.59,69.06) -- (73.59,74.06) (68.59,74.06) -- (73.59,69.06);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall50@50};
\end{tikzpicture}


==> figures/qps_recall_main_panels/quora_R100_100.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.7};
\draw[maingrid] (51.00,16) -- (51.00,82.00);
\node[anchor=north,maintick] at (51.00,13.00) {0.8};
\draw[maingrid] (84.00,16) -- (84.00,82.00);
\node[anchor=north,maintick] at (84.00,13.00) {0.9};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {1};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {200};
\draw[maingrid] (18,53.58) -- (117.00,53.58);
\node[anchor=east,maintick] at (15.00,55.08) {500};
\draw[maingrid] (18,82.00) -- (117.00,82.00);
\node[anchor=east,maintick] at (15.00,83.50) {1000};

\node[rotate=90,anchor=south,maintick] at (0.00,49.00) {QPS};
\draw[D62728,mainline] (23.31,67.84) -- (47.67,57.36) -- (55.29,56.18) -- (62.19,56.17) -- (89.11,56.60);
\fill[D62728] (23.313,67.83944242088386) circle (2.1pt);
\fill[D62728] (47.66700000000002,57.35688847184104) circle (2.1pt);
\fill[D62728] (55.28999999999999,56.1809210390434) circle (2.1pt);
\fill[D62728] (62.187,56.17322360013183) circle (2.1pt);
\fill[D62728] (89.115,56.60207044359744) circle (2.1pt);
\draw[9467BD,mainline] (54.43,20.83) -- (62.95,19.72) -- (72.85,18.00) -- (77.80,17.21) -- (81.85,16.00);
\fill[9467BD] (52.33,18.73) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (60.85,17.62) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (70.75,15.90) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (75.70,15.11) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (79.75,13.90) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (59.71,50.81) -- (65.59,47.12) -- (70.37,41.34) -- (74.27,36.34) -- (77.47,31.84) -- (80.24,27.86) -- (82.71,24.29) -- (84.79,20.87) -- (86.64,17.79);
\fill[1F77B4] (59.71200000000002,53.31) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (65.58599999999998,49.62) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (70.37100000000001,43.84) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (74.26500000000001,38.84) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (77.46600000000001,34.34) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (80.23799999999999,30.36) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (82.71300000000001,26.79) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (84.792,23.37) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (86.64000000000001,20.29) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (68.46,52.84) -- (68.46,52.84) -- (68.46,52.84) -- (68.46,52.84) -- (74.73,52.52) -- (74.73,52.52) -- (74.73,52.52) -- (74.73,52.52) -- (79.22,51.73) -- (79.22,51.73) -- (79.22,51.73) -- (79.22,51.73) -- (82.48,50.46) -- (82.48,50.46) -- (82.48,50.46) -- (82.48,50.46) -- (84.79,48.83) -- (84.79,48.83) -- (84.79,48.83) -- (84.79,48.83) -- (86.61,47.02) -- (86.61,47.02) -- (86.61,47.02) -- (86.61,47.02) -- (88.03,45.24) -- (88.03,45.24) -- (88.03,45.24) -- (88.03,45.24) -- (89.05,43.10) -- (89.05,43.10) -- (89.05,43.10) -- (89.05,43.10);
\fill[2CA02C] (68.45700000000001,55.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (68.45700000000001,55.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (68.45700000000001,55.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (68.45700000000001,55.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (74.727,55.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (74.727,55.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (74.727,55.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (74.727,55.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (79.215,54.23) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (79.215,54.23) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (79.215,54.23) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (79.215,54.23) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (82.482,52.96) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (82.482,52.96) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (82.482,52.96) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (82.482,52.96) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (84.792,51.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (84.792,51.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (84.792,51.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (84.792,51.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (86.60700000000001,49.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (86.60700000000001,49.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (86.60700000000001,49.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (86.60700000000001,49.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.02600000000001,47.74) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.02600000000001,47.74) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.02600000000001,47.74) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.02600000000001,47.74) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (89.049,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (89.049,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (89.049,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (89.049,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (42.97,56.63) -- (58.53,57.17) -- (66.78,56.74) -- (70.87,55.35) -- (73.41,53.97);
\draw[E69F00,line width=0.85pt] (40.47,54.13) -- (45.47,59.13) (40.47,59.13) -- (45.47,54.13);
\draw[E69F00,line width=0.85pt] (56.03,54.67) -- (61.03,59.67) (56.03,59.67) -- (61.03,54.67);
\draw[E69F00,line width=0.85pt] (64.28,54.24) -- (69.28,59.24) (64.28,59.24) -- (69.28,54.24);
\draw[E69F00,line width=0.85pt] (68.37,52.85) -- (73.37,57.85) (68.37,57.85) -- (73.37,52.85);
\draw[E69F00,line width=0.85pt] (70.91,51.47) -- (75.91,56.47) (70.91,56.47) -- (75.91,51.47);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall100@100};
\end{tikzpicture}


==> figures/qps_recall_main_panels/quora_R20_20.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.8};
\draw[maingrid] (67.50,16) -- (67.50,82.00);
\node[anchor=north,maintick] at (67.50,13.00) {0.9};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {1};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {200};
\draw[maingrid] (18,53.58) -- (117.00,53.58);
\node[anchor=east,maintick] at (15.00,55.08) {500};
\draw[maingrid] (18,82.00) -- (117.00,82.00);
\node[anchor=east,maintick] at (15.00,83.50) {1000};

\node[anchor=south,font=\small\bfseries] at (67.50,91.00) {Quora};
\node[rotate=90,anchor=south,maintick] at (0.00,49.00) {QPS};
\draw[D62728,mainline] (73.14,67.84) -- (86.06,57.36) -- (90.86,56.18) -- (94.92,56.17) -- (108.29,56.60);
\fill[D62728] (73.14299999999999,67.83944242088386) circle (2.1pt);
\fill[D62728] (86.06249999999999,57.35688847184104) circle (2.1pt);
\fill[D62728] (90.864,56.1809210390434) circle (2.1pt);
\fill[D62728] (94.92300000000002,56.17322360013183) circle (2.1pt);
\fill[D62728] (108.28800000000003,56.60207044359744) circle (2.1pt);
\draw[9467BD,mainline] (36.07,20.83) -- (49.53,19.72) -- (65.42,18.00) -- (73.14,17.21) -- (79.58,16.00);
\fill[9467BD] (33.97,18.73) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (47.43,17.62) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (63.32,15.90) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (71.04,15.11) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (77.48,13.90) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (80.07,50.81) -- (83.79,47.12) -- (87.10,41.34) -- (89.68,36.34) -- (91.75,31.84) -- (93.59,27.86) -- (95.27,24.29) -- (96.61,20.87) -- (97.74,17.79);
\fill[1F77B4] (80.07299999999998,53.31) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (83.78549999999997,49.62) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (87.10199999999999,43.84) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (89.67599999999997,38.84) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (91.75499999999997,34.34) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (93.5865,30.36) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (95.26949999999998,26.79) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (96.606,23.37) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (97.74449999999997,20.29) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (87.79,52.84) -- (87.79,52.84) -- (87.79,52.84) -- (87.79,52.84) -- (92.10,52.52) -- (92.10,52.52) -- (92.10,52.52) -- (92.10,52.52) -- (96.06,51.73) -- (96.06,51.73) -- (96.06,51.73) -- (96.06,51.73) -- (98.83,50.46) -- (98.83,50.46) -- (98.83,50.46) -- (98.83,50.46) -- (100.62,48.83) -- (100.62,48.83) -- (100.62,48.83) -- (100.62,48.83) -- (102.20,47.02) -- (102.20,47.02) -- (102.20,47.02) -- (102.20,47.02) -- (103.29,45.24) -- (103.29,45.24) -- (103.29,45.24) -- (103.29,45.24) -- (104.03,43.10) -- (104.03,43.10) -- (104.03,43.10) -- (104.03,43.10);
\fill[2CA02C] (87.79499999999996,55.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (87.79499999999996,55.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (87.79499999999996,55.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (87.79499999999996,55.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.10149999999999,55.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.10149999999999,55.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.10149999999999,55.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.10149999999999,55.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.0615,54.23) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.0615,54.23) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.0615,54.23) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.0615,54.23) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.83350000000003,52.96) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.83350000000003,52.96) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.83350000000003,52.96) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.83350000000003,52.96) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.6155,51.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.6155,51.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.6155,51.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.6155,51.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (102.19949999999999,49.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (102.19949999999999,49.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (102.19949999999999,49.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (102.19949999999999,49.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (103.28850000000003,47.74) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (103.28850000000003,47.74) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (103.28850000000003,47.74) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (103.28850000000003,47.74) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (104.031,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (104.031,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (104.031,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (104.031,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (57.19,56.63) -- (68.61,57.17) -- (73.25,56.74) -- (75.17,55.35) -- (75.70,53.97);
\draw[E69F00,line width=0.85pt] (54.69,54.13) -- (59.69,59.13) (54.69,59.13) -- (59.69,54.13);
\draw[E69F00,line width=0.85pt] (66.11,54.67) -- (71.11,59.67) (66.11,59.67) -- (71.11,54.67);
\draw[E69F00,line width=0.85pt] (70.75,54.24) -- (75.75,59.24) (70.75,59.24) -- (75.75,54.24);
\draw[E69F00,line width=0.85pt] (72.67,52.85) -- (77.67,57.85) (72.67,57.85) -- (77.67,52.85);
\draw[E69F00,line width=0.85pt] (73.20,51.47) -- (78.20,56.47) (73.20,56.47) -- (78.20,51.47);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall20@20};
\end{tikzpicture}


==> figures/qps_recall_main_panels/quora_R50_50.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.7};
\draw[maingrid] (51.00,16) -- (51.00,82.00);
\node[anchor=north,maintick] at (51.00,13.00) {0.8};
\draw[maingrid] (84.00,16) -- (84.00,82.00);
\node[anchor=north,maintick] at (84.00,13.00) {0.9};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {1};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {200};
\draw[maingrid] (18,53.58) -- (117.00,53.58);
\node[anchor=east,maintick] at (15.00,55.08) {500};
\draw[maingrid] (18,82.00) -- (117.00,82.00);
\node[anchor=east,maintick] at (15.00,83.50) {1000};

\node[rotate=90,anchor=south,maintick] at (0.00,49.00) {QPS};
\draw[D62728,mainline] (58.43,67.84) -- (74.79,57.36) -- (80.34,56.18) -- (85.12,56.17) -- (102.55,56.60);
\fill[D62728] (58.42500000000001,67.83944242088386) circle (2.1pt);
\fill[D62728] (74.793,57.35688847184104) circle (2.1pt);
\fill[D62728] (80.33700000000002,56.1809210390434) circle (2.1pt);
\fill[D62728] (85.122,56.17322360013183) circle (2.1pt);
\fill[D62728] (102.54600000000002,56.60207044359744) circle (2.1pt);
\draw[9467BD,mainline] (58.95,20.83) -- (67.70,19.72) -- (77.93,18.00) -- (82.88,17.21) -- (87.00,16.00);
\fill[9467BD] (56.85,18.73) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (65.60,17.62) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (75.83,15.90) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (80.78,15.11) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (84.90,13.90) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (77.60,50.81) -- (81.72,47.12) -- (85.15,41.34) -- (87.93,36.34) -- (90.14,31.84) -- (92.08,27.86) -- (93.83,24.29) -- (95.25,20.87) -- (96.51,17.79);
\fill[1F77B4] (77.59800000000001,53.31) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (81.72300000000001,49.62) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (85.15499999999999,43.84) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (87.92700000000002,38.84) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (90.13799999999999,34.34) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (92.085,30.36) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (93.83399999999999,26.79) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (95.25300000000001,23.37) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (96.50699999999999,20.29) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (84.03,52.84) -- (84.03,52.84) -- (84.03,52.84) -- (84.03,52.84) -- (88.69,52.52) -- (88.69,52.52) -- (88.69,52.52) -- (88.69,52.52) -- (92.38,51.73) -- (92.38,51.73) -- (92.38,51.73) -- (92.38,51.73) -- (94.92,50.46) -- (94.92,50.46) -- (94.92,50.46) -- (94.92,50.46) -- (96.84,48.83) -- (96.84,48.83) -- (96.84,48.83) -- (96.84,48.83) -- (98.29,47.02) -- (98.29,47.02) -- (98.29,47.02) -- (98.29,47.02) -- (99.38,45.24) -- (99.38,45.24) -- (99.38,45.24) -- (99.38,45.24) -- (100.17,43.10) -- (100.17,43.10) -- (100.17,43.10) -- (100.17,43.10);
\fill[2CA02C] (84.033,55.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (84.033,55.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (84.033,55.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (84.033,55.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.686,55.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.686,55.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.686,55.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (88.686,55.02) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.382,54.23) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.382,54.23) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.382,54.23) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (92.382,54.23) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (94.92300000000002,52.96) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (94.92300000000002,52.96) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (94.92300000000002,52.96) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (94.92300000000002,52.96) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.83699999999999,51.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.83699999999999,51.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.83699999999999,51.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (96.83699999999999,51.33) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.28900000000002,49.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.28900000000002,49.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.28900000000002,49.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.28900000000002,49.52) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (99.378,47.74) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (99.378,47.74) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (99.378,47.74) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (99.378,47.74) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.16999999999999,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.16999999999999,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.16999999999999,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (100.16999999999999,45.60) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (61.74,56.63) -- (73.58,57.17) -- (79.31,56.74) -- (81.85,55.35) -- (83.17,53.97);
\draw[E69F00,line width=0.85pt] (59.24,54.13) -- (64.24,59.13) (59.24,59.13) -- (64.24,54.13);
\draw[E69F00,line width=0.85pt] (71.08,54.67) -- (76.08,59.67) (71.08,59.67) -- (76.08,54.67);
\draw[E69F00,line width=0.85pt] (76.81,54.24) -- (81.81,59.24) (76.81,59.24) -- (81.81,54.24);
\draw[E69F00,line width=0.85pt] (79.35,52.85) -- (84.35,57.85) (79.35,57.85) -- (84.35,52.85);
\draw[E69F00,line width=0.85pt] (80.67,51.47) -- (85.67,56.47) (80.67,56.47) -- (85.67,51.47);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall50@50};
\end{tikzpicture}


==> figures/qps_recall_main_panels/scidocs_R100_100.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.7};
\draw[maingrid] (51.00,16) -- (51.00,82.00);
\node[anchor=north,maintick] at (51.00,13.00) {0.8};
\draw[maingrid] (84.00,16) -- (84.00,82.00);
\node[anchor=north,maintick] at (84.00,13.00) {0.9};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {1};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {20};
\draw[maingrid] (18,39.94) -- (117.00,39.94);
\node[anchor=east,maintick] at (15.00,41.44) {50};
\draw[maingrid] (18,58.06) -- (117.00,58.06);
\node[anchor=east,maintick] at (15.00,59.56) {100};
\draw[maingrid] (18,76.17) -- (117.00,76.17);
\node[anchor=east,maintick] at (15.00,77.67) {200};

\draw[D62728,mainline] (30.67,64.16) -- (39.22,63.59) -- (46.84,63.17) -- (53.48,63.19) -- (59.32,63.21) -- (64.17,62.99) -- (68.39,63.02) -- (72.02,63.25) -- (77.83,63.21) -- (81.89,62.89) -- (84.96,62.93) -- (87.27,63.10) -- (89.38,63.04);
\fill[D62728] (30.671999999999997,64.15768002515364) circle (2.1pt);
\fill[D62728] (39.21900000000001,63.59300100898835) circle (2.1pt);
\fill[D62728] (46.842000000000006,63.166709774232416) circle (2.1pt);
\fill[D62728] (53.47500000000001,63.188190312363716) circle (2.1pt);
\fill[D62728] (59.316000000000024,63.209653207340565) circle (2.1pt);
\fill[D62728] (64.167,62.99422681686843) circle (2.1pt);
\fill[D62728] (68.39100000000002,63.0158495513792) circle (2.1pt);
\fill[D62728] (72.02100000000002,63.25252618359493) circle (2.1pt);
\fill[D62728] (77.829,63.209653207340565) circle (2.1pt);
\fill[D62728] (81.88799999999998,62.8858439440914) circle (2.1pt);
\fill[D62728] (84.95700000000001,62.92925105235384) circle (2.1pt);
\fill[D62728] (87.26700000000002,63.10216201025015) circle (2.1pt);
\fill[D62728] (89.379,63.03745440847205) circle (2.1pt);
\draw[9467BD,mainline] (30.77,62.38) -- (59.84,56.99) -- (70.93,51.23) -- (73.77,49.11);
\fill[9467BD] (28.67,60.28) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (57.74,54.89) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (68.83,49.13) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (71.67,47.01) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (24.01,55.36) -- (33.51,51.40) -- (48.86,45.01) -- (64.76,37.54) -- (73.97,32.70) -- (73.97,32.36) -- (86.94,24.70);
\fill[1F77B4] (24.005999999999997,57.86) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (33.51000000000001,53.90) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (48.855000000000004,47.51) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (64.76100000000001,40.04) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (73.96800000000002,35.20) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (73.96800000000002,34.86) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (86.93700000000001,27.20) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (84.36,58.00) -- (93.83,58.42) -- (98.29,58.37) -- (103.47,57.87) -- (103.67,57.79);
\fill[2CA02C] (84.36300000000001,60.50) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (93.83399999999999,60.92) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (98.28900000000002,60.87) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (103.47,60.37) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (103.668,60.29) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (38.77,44.14) -- (45.03,44.39) -- (51.92,44.32) -- (60.75,44.38) -- (68.75,44.44) -- (72.96,44.41);
\draw[E69F00,line width=0.85pt] (36.27,41.64) -- (41.27,46.64) (36.27,46.64) -- (41.27,41.64);
\draw[E69F00,line width=0.85pt] (42.53,41.89) -- (47.53,46.89) (42.53,46.89) -- (47.53,41.89);
\draw[E69F00,line width=0.85pt] (49.42,41.82) -- (54.42,46.82) (49.42,46.82) -- (54.42,41.82);
\draw[E69F00,line width=0.85pt] (58.25,41.88) -- (63.25,46.88) (58.25,46.88) -- (63.25,41.88);
\draw[E69F00,line width=0.85pt] (66.25,41.94) -- (71.25,46.94) (66.25,46.94) -- (71.25,41.94);
\draw[E69F00,line width=0.85pt] (70.46,41.91) -- (75.46,46.91) (70.46,46.91) -- (75.46,41.91);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall100@100};
\end{tikzpicture}


==> figures/qps_recall_main_panels/scidocs_R20_20.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.7};
\draw[maingrid] (51.00,16) -- (51.00,82.00);
\node[anchor=north,maintick] at (51.00,13.00) {0.8};
\draw[maingrid] (84.00,16) -- (84.00,82.00);
\node[anchor=north,maintick] at (84.00,13.00) {0.9};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {1};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {20};
\draw[maingrid] (18,42.26) -- (117.00,42.26);
\node[anchor=east,maintick] at (15.00,43.76) {50};
\draw[maingrid] (18,62.13) -- (117.00,62.13);
\node[anchor=east,maintick] at (15.00,63.63) {100};
\draw[maingrid] (18,82.00) -- (117.00,82.00);
\node[anchor=east,maintick] at (15.00,83.50) {200};

\node[anchor=south,font=\small\bfseries] at (67.50,91.00) {SciDocs};
\draw[D62728,mainline] (86.51,68.82) -- (90.96,68.21) -- (94.89,67.74) -- (98.29,67.76) -- (101.03,67.78) -- (103.27,67.55) -- (105.02,67.57) -- (106.11,67.83) -- (108.29,67.78) -- (109.94,67.43) -- (110.83,67.48) -- (111.59,67.67) -- (112.08,67.60);
\fill[D62728] (86.508,68.82464142282907) circle (2.1pt);
\fill[D62728] (90.96300000000001,68.20523935586185) circle (2.1pt);
\fill[D62728] (94.89000000000001,67.73763623200048) circle (2.1pt);
\fill[D62728] (98.28900000000002,67.76119844936152) circle (2.1pt);
\fill[D62728] (101.028,67.78474131376976) circle (2.1pt);
\fill[D62728] (103.27200000000002,67.54843794899469) circle (2.1pt);
\fill[D62728] (105.021,67.57215614298818) circle (2.1pt);
\fill[D62728] (106.10999999999999,67.83176911071064) circle (2.1pt);
\fill[D62728] (108.288,67.78474131376976) circle (2.1pt);
\fill[D62728] (109.938,67.42955169060698) circle (2.1pt);
\fill[D62728] (110.829,67.4771653822958) circle (2.1pt);
\fill[D62728] (111.58800000000001,67.66683314337106) circle (2.1pt);
\fill[D62728] (112.083,67.59585472706293) circle (2.1pt);
\draw[9467BD,mainline] (42.65,66.88) -- (73.28,60.96) -- (85.25,54.64) -- (87.99,52.32);
\fill[9467BD] (40.55,64.78) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (71.18,58.86) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (83.15,52.54) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (85.89,50.22) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (64.00,59.18) -- (69.74,54.83) -- (79.94,47.82) -- (89.58,39.62) -- (94.96,34.32) -- (94.96,33.94) -- (101.89,25.54);
\fill[1F77B4] (64.00200000000001,61.68) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (69.744,57.33) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (79.94100000000002,50.32) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (89.57700000000003,42.12) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (94.956,36.82) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (94.956,36.44) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (101.88600000000001,28.04) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (106.14,62.07) -- (110.90,62.53) -- (112.48,62.47) -- (114.39,61.93) -- (114.43,61.84);
\fill[2CA02C] (106.14299999999999,64.57) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (110.89500000000001,65.03) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (112.47899999999998,64.97) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (114.39299999999999,64.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (114.42599999999999,64.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (62.93,46.86) -- (67.83,47.15) -- (72.93,47.07) -- (78.60,47.13) -- (83.22,47.20) -- (85.98,47.17);
\draw[E69F00,line width=0.85pt] (60.43,44.36) -- (65.43,49.36) (60.43,49.36) -- (65.43,44.36);
\draw[E69F00,line width=0.85pt] (65.33,44.65) -- (70.33,49.65) (65.33,49.65) -- (70.33,44.65);
\draw[E69F00,line width=0.85pt] (70.43,44.57) -- (75.43,49.57) (70.43,49.57) -- (75.43,44.57);
\draw[E69F00,line width=0.85pt] (76.10,44.63) -- (81.10,49.63) (76.10,49.63) -- (81.10,44.63);
\draw[E69F00,line width=0.85pt] (80.72,44.70) -- (85.72,49.70) (80.72,49.70) -- (85.72,44.70);
\draw[E69F00,line width=0.85pt] (83.48,44.67) -- (88.48,49.67) (83.48,49.67) -- (88.48,44.67);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall20@20};
\end{tikzpicture}


==> figures/qps_recall_main_panels/scidocs_R50_50.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,baseline=(current bounding box.north)]
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{E69F00}{HTML}{E69F00}
\tikzset{mainline/.style={line width=1.45pt,line cap=round,line join=round}, maingrid/.style={gray!55,dashed,line width=0.25pt}, maintick/.style={font=\normalsize}}
\draw[black,line width=0.35pt] (18,16) rectangle ++(99,66);
\draw[maingrid] (18.00,16) -- (18.00,82.00);
\node[anchor=north,maintick] at (18.00,13.00) {0.7};
\draw[maingrid] (51.00,16) -- (51.00,82.00);
\node[anchor=north,maintick] at (51.00,13.00) {0.8};
\draw[maingrid] (84.00,16) -- (84.00,82.00);
\node[anchor=north,maintick] at (84.00,13.00) {0.9};
\draw[maingrid] (117.00,16) -- (117.00,82.00);
\node[anchor=north,maintick] at (117.00,13.00) {1};
\draw[maingrid] (18,16.00) -- (117.00,16.00);
\node[anchor=east,maintick] at (15.00,17.50) {20};
\draw[maingrid] (18,42.26) -- (117.00,42.26);
\node[anchor=east,maintick] at (15.00,43.76) {50};
\draw[maingrid] (18,62.13) -- (117.00,62.13);
\node[anchor=east,maintick] at (15.00,63.63) {100};
\draw[maingrid] (18,82.00) -- (117.00,82.00);
\node[anchor=east,maintick] at (15.00,83.50) {200};

\draw[D62728,mainline] (60.17,68.82) -- (67.43,68.21) -- (73.64,67.74) -- (78.62,67.76) -- (82.94,67.78) -- (87.00,67.55) -- (89.94,67.57) -- (92.38,67.83) -- (96.21,67.78) -- (99.02,67.43) -- (100.93,67.48) -- (102.25,67.67) -- (103.47,67.60);
\fill[D62728] (60.17400000000001,68.82464142282907) circle (2.1pt);
\fill[D62728] (67.434,68.20523935586185) circle (2.1pt);
\fill[D62728] (73.63800000000002,67.73763623200048) circle (2.1pt);
\fill[D62728] (78.62100000000001,67.76119844936152) circle (2.1pt);
\fill[D62728] (82.94400000000002,67.78474131376976) circle (2.1pt);
\fill[D62728] (87.003,67.54843794899469) circle (2.1pt);
\fill[D62728] (89.94000000000001,67.57215614298818) circle (2.1pt);
\fill[D62728] (92.382,67.83176911071064) circle (2.1pt);
\fill[D62728] (96.21000000000002,67.78474131376976) circle (2.1pt);
\fill[D62728] (99.015,67.42955169060698) circle (2.1pt);
\fill[D62728] (100.92900000000002,67.4771653822958) circle (2.1pt);
\fill[D62728] (102.24900000000002,67.66683314337106) circle (2.1pt);
\fill[D62728] (103.47,67.59585472706293) circle (2.1pt);
\draw[9467BD,mainline] (36.41,66.88) -- (66.25,60.96) -- (77.53,54.64) -- (80.44,52.32);
\fill[9467BD] (34.31,64.78) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (64.15,58.86) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (75.43,52.54) rectangle ++(4.2pt,4.2pt);
\fill[9467BD] (78.34,50.22) rectangle ++(4.2pt,4.2pt);
\draw[1F77B4,mainline] (42.88,59.18) -- (51.10,54.83) -- (64.00,47.82) -- (76.81,39.62) -- (84.10,34.32) -- (84.10,33.94) -- (94.46,25.54);
\fill[1F77B4] (42.882000000000005,61.68) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (51.09900000000002,57.33) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (64.00200000000001,50.32) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (76.806,42.12) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (84.09899999999999,36.82) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (84.09899999999999,36.44) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\fill[1F77B4] (94.461,28.04) -- ++(2.5pt,-4.1pt) -- ++(-5pt,0) -- cycle;
\draw[2CA02C,mainline] (96.90,62.07) -- (103.97,62.53) -- (107.07,62.47) -- (110.47,61.93) -- (110.57,61.84);
\fill[2CA02C] (96.90300000000002,64.57) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (103.965,65.03) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (107.067,64.97) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (110.46599999999998,64.43) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\fill[2CA02C] (110.56500000000001,64.34) -- ++(2.5pt,-2.5pt) -- ++(-2.5pt,-2.5pt) -- ++(-2.5pt,2.5pt) -- cycle;
\draw[E69F00,mainline] (51.45,46.86) -- (57.21,47.15) -- (63.70,47.07) -- (70.74,47.13) -- (77.34,47.20) -- (80.67,47.17);
\draw[E69F00,line width=0.85pt] (48.95,44.36) -- (53.95,49.36) (48.95,49.36) -- (53.95,44.36);
\draw[E69F00,line width=0.85pt] (54.71,44.65) -- (59.71,49.65) (54.71,49.65) -- (59.71,44.65);
\draw[E69F00,line width=0.85pt] (61.20,44.57) -- (66.20,49.57) (61.20,49.57) -- (66.20,44.57);
\draw[E69F00,line width=0.85pt] (68.24,44.63) -- (73.24,49.63) (68.24,49.63) -- (73.24,44.63);
\draw[E69F00,line width=0.85pt] (74.84,44.70) -- (79.84,49.70) (74.84,49.70) -- (79.84,44.70);
\draw[E69F00,line width=0.85pt] (78.17,44.67) -- (83.17,49.67) (78.17,49.67) -- (83.17,44.67);
\node[anchor=north,font=\small] at (67.50,1.00) {Recall50@50};
\end{tikzpicture}

